Gluino Pair Production at the LHC: The Threshold

The next-to-leading order analysis of the cross section of hadronic gluino pair production close to threshold is presented. Within the framework of non-relativistic QCD a significant enhancement compared to fixed order perturbation theory is observed which originates from the characteristic remnant of the 1S peak below the nominal pair threshold. This enhancement is similar to the corresponding one for top production. However, as a consequence of the larger colour factor of the QCD potential the effect is significantly enhanced. The analysis includes all colour configurations of S-wave gluino pairs, i.e. singlet, symmetric and antisymmetric octet, decuplet and twenty-seven representation. Matching coefficients involving real and virtual radiation are separately evaluated for all colour and spin configurations and initial states. We concentrate on the case of gluino decay rates comparable to the gluino binding energy. The non-relativistic dynamics of the gluino pair is solved by calculating the Green's function in NLO. Numerical results for the Large Hadron Collider at sqrt(s)=14 TeV and 7 TeV are presented for various characteristic scenarios.

==> inclusions/LO.tex <==
\begin{picture}(420,60)(0,0)
\SetColor{Black}
%\Text(0,110)[l]{$(a)$}
\Vertex(50,50){1.8}
\Gluon(50,50)(50,10){-2.5}{4}
\Line(50,50)(50,10)
\Vertex(50,10){1.8}
\Gluon(10,60)(50,50){3}{4}
\Gluon(10,0)(50,10){-3}{4}
\Gluon(50,50)(90,60){2.5}{4}
\Line(50,50)(90,60)
\Gluon(50,10)(90,0){-2.5}{4}
\Line(50,10)(90,0)
%\Text(120,110)[l]{$(b)$}
\Vertex(145,30){1.8}
\Gluon(145,30)(175,30){3}{3}
\Vertex(175,30){1.8}
\Gluon(120,60)(145,30){3}{4}
\Gluon(120,0)(145,30){-3}{4}
\Gluon(200,60)(175,30){-2.5}{4}
\Line(200,60)(175,30)
\Gluon(175,30)(200,0){-2.5}{4}
\Line(175,30)(200,0)
%\Text(0,30)[l]{$(c)$}
\Vertex(255,30){1.8}
\Gluon(255,30)(285,30){3}{3}
\Vertex(285,30){1.8}
\Line(310,60)(285,30)
\Gluon(310,60)(285,30){-2.5}{4}
\Line(310,0)(285,30)
\Gluon(310,0)(285,30){2.5}{4}
\ArrowLine(255,30)(230,0)
\ArrowLine(230,60)(255,30)
%\Text(120,30)[l]{$(d)$}
\Vertex(380,50){1.8}
\DashArrowLine(380,50)(380,10){4}
\Vertex(380,10){1.8}
\Line(420,60)(380,50)
\Gluon(420,60)(380,50){-2.5}{4}
\Line(420,0)(380,10)
\Gluon(420,0)(380,10){2.5}{4}
\ArrowLine(380,10)(340,0)
\ArrowLine(340,60)(380,50)
%\Text(150,30)[l]{$\tilde{q}_{1,2}$}
\end{picture}

==> inclusions/realGG.tex <==
\begin{picture}(360,220)(0,0)
\SetColor{Black}
\Text(0,190)[r]{($a$)}
\Vertex(45,210){1.8}
\Gluon(45,210)(0,220){-3}{4}
\Vertex(45,190){1.8}
\Gluon(45,170)(0,160){3}{4}
\Line(45,190)(45,210)
\Gluon(45,190)(45,210){2.5}{2}
\Vertex(45,170){1.8}
\Gluon(45,210)(90,220){2.5}{4}
\Line(45,210)(90,220)
\Gluon(45,190)(45,170){-2.5}{2}
\Line(45,190)(45,170)
\Gluon(45,170)(90,160){-2.5}{4}
\Line(45,170)(90,160)
\Gluon(45,190)(90,190){3}{4}
\Text(120,190)[r]{($b$)}
\Vertex(165,210){1.8}
\Gluon(165,210)(165,170){-2.5}{4}
\Line(165,210)(165,170)
\Vertex(165,170){1.8}
\Line(210,220)(165,210)
\Gluon(210,220)(165,210){-2.5}{4}
\Line(187.5,165)(165,170)
\Gluon(187.5,165)(165,170){2.5}{2}
\Vertex(187.5,165){1.8}
\Line(210,160)(187.5,165)
\Gluon(210,160)(187.5,165){2.5}{2}
\Gluon(165,210)(120,220){-3}{4}
\Gluon(165,170)(120,160){3}{4}
\Gluon(187.5,165)(210,190){3}{3}
\Text(240,190)[r]{($c$)}
\Gluon(240,160)(262.5,175){-3}{2}
\Vertex(262.5,175){1.8}
\Gluon(262.5,175)(285,190){-3}{2}
\Gluon(240,220)(285,210){3}{4}
\Vertex(285,210){1.8}
\Gluon(262.5,175)(330,160){-3}{7}
\Line(285,210)(330,220)
\Gluon(285,210)(330,220){2.5}{4}
\Line(285,190)(330,190)
\Gluon(285,190)(330,190){-2.5}{4}
\Vertex(285,190){1.8}
\Line(285,190)(285,210)
\Gluon(285,190)(285,210){2.5}{2}
\Text(0,110)[r]{($d$)}
\Vertex(30,110){1.8}
\Gluon(30,110)(0,140){-3}{4}
\Gluon(30,110)(0,80){3}{4}
\Gluon(30,110)(90,80){-3}{7}
\Vertex(60,125){1.8}
\Gluon(60,125)(90,140){2.5}{3}
\Line(60,125)(90,140)
\Gluon(60,125)(90,110){-2.5}{3}
\Line(60,125)(90,110)
\Gluon(30,110)(60,125){3}{3}
\Text(120,110)[r]{($e$)}
\Gluon(120,140)(150,110){3}{4}
\Gluon(120,80)(150,110){-3}{4}
\Vertex(150,110){1.8}
\Gluon(150,110)(180,110){3}{3}
\Vertex(180,110){1.8}
\Gluon(180,110)(195,125){3}{2}
\Gluon(180,110)(210,80){-3}{4}
\Vertex(195,125){1.8}
\Line(195,125)(210,140)
\Gluon(195,125)(210,140){2.5}{2}
\Line(195,125)(210,110)
\Gluon(195,125)(210,110){-2.5}{2}
\Text(240,110)[r]{($f$)}
\Gluon(240,80)(270,110){-3}{4}
\Gluon(240,140)(270,110){3}{4}
\Vertex(270,110){1.8}
\Gluon(270,110)(300,110){3}{3}
\Vertex(300,110){1.8}
\Line(300,110)(330,140)
\Gluon(300,110)(330,140){2.5}{4}
\Line(300,110)(315,95)
\Gluon(300,110)(315,95){-2.5}{2}
\Vertex(315,95){1.8}
\Line(315,95)(330,80)
\Gluon(315,95)(330,80){-2.5}{2}
\Gluon(315,95)(330,110){3}{2}
\Text(0,30)[r]{($g$)}
\Gluon(0,0)(15,22.5){-3}{2}
\Vertex(15,22.5){1.8}
\Gluon(15,22.5)(30,45){-3}{2}
\Gluon(0,60)(30,45){3}{3}
\Vertex(30,45){1.8}
\Gluon(30,45)(60,45){3}{3}
\Vertex(60,45){1.8}
\Line(60,45)(90,60)
\Gluon(60,45)(90,60){2.5}{4}
\Line(60,45)(90,30)
\Gluon(60,45)(90,30){-2.5}{4}
\Gluon(15,22.5)(90,0){-3}{7}
\end{picture}

==> inclusions/realGQ.tex <==
\begin{picture}(330,220)(0,0)
\SetColor{Black}
\Text(0,190)[r]{($a$)}
\ArrowLine(0,220)(45,210)
\ArrowLine(45,210)(90,220)
\Vertex(45,210){1.8}
\Gluon(45,210)(45,190){-3}{2}
\Vertex(45,190){1.8}
\Line(45,190)(45,170)
\Gluon(45,190)(45,170){-2.5}{2}
\Vertex(45,170){1.8}
\Gluon(0,160)(45,170){-3}{4}
\Gluon(45,190)(90,190){2.5}{4}
\Line(45,190)(90,190)
\Gluon(45,170)(90,160){-2.5}{4}
\Line(45,170)(90,160)
\Text(120,190)[r]{($b$)}
\ArrowLine(120,220)(165,210)
\ArrowLine(165,210)(210,220)
\Vertex(165,210){1.8}
\Gluon(165,210)(165,170){-3}{4}
\Gluon(120,160)(165,170){-3}{4}
\Vertex(165,170){1.8}
\Gluon(165,170)(187.5,165){-3}{2}
\Vertex(187.5,165){1.8}
\Gluon(187.5,165)(210,190){2.5}{3}
\Line(187.5,165)(210,190)
\Gluon(187.5,165)(210,160){-2.5}{2}
\Line(187.5,165)(210,160)
\Text(240,190)[r]{($c$)}
\Gluon(240,160)(270,190){-3}{4}
\ArrowLine(240,220)(270,190)
\Vertex(270,190){1.8}
\ArrowLine(270,190)(300,190)
\Vertex(300,190){1.8}
\ArrowLine(300,190)(330,220)
\Gluon(300,190)(315,175){-3}{2}
\Vertex(315,175){1.8}
\Line(315,175)(330,160)
\Gluon(315,175)(330,160){-2.5}{2}
\Line(315,175)(330,190)
\Gluon(315,175)(330,190){2.5}{2}
\Text(0,110)[r]{($d$)}
\Vertex(45,130){1.8}
\ArrowLine(0,140)(45,130)
\Vertex(45,90){1.8}
\Gluon(45,90)(0,80){3}{4}
\Line(45,90)(45,110)
\Gluon(45,90)(45,110){2.5}{2}
\Vertex(45,110){1.8}
\Line(45,130)(90,140)
\Gluon(45,130)(90,140){2.5}{4}
\DashArrowLine(45,130)(45,110){3}
\Gluon(45,90)(90,80){-2.5}{4}
\Line(45,90)(90,80)
\ArrowLine(45,110)(90,110)
\Text(120,110)[r]{($e$)}
\Vertex(165,130){1.8}
\DashArrowLine(165,130)(165,90){3}
\Vertex(165,90){1.8}
\Line(210,140)(165,130)
\Gluon(210,140)(165,130){-2.5}{4}
\DashArrowLine(165,90)(187.5,85){3}
\Vertex(187.5,85){1.8}
\Line(210,80)(187.5,85)
\Gluon(210,80)(187.5,85){2.5}{2}
\ArrowLine(120,140)(165,130)
\Gluon(165,90)(120,80){3}{4}
\ArrowLine(187.5,85)(210,110)
\Text(240,110)[r]{($f$)}
\Gluon(240,80)(270,110){-3}{4}
\ArrowLine(240,140)(270,110)
\Vertex(270,110){1.8}
\ArrowLine(270,110)(300,110)
\Vertex(300,110){1.8}
\Line(300,110)(330,140)
\Gluon(300,110)(330,140){2.5}{4}
\DashArrowLine(300,110)(315,95){3}
\Vertex(315,95){1.8}
\Line(315,95)(330,80)
\Gluon(315,95)(330,80){-2.5}{2}
\ArrowLine(315,95)(330,110)
\Text(0,30)[r]{($g$)}
\Line(45,10)(45,50)
\Gluon(45,10)(45,50){2.5}{4}
\Gluon(0,0)(45,10){-3}{4}
\Vertex(45,10){1.8}
\ArrowLine(0,60)(45,50)
\Vertex(45,50){1.8}
\DashArrowLine(45,50)(67.5,55){3}
\Line(45,10)(90,0)
\Gluon(45,10)(90,0){-2.5}{4}
\Vertex(67.5,55){1.8}
\ArrowLine(67.5,55)(90,30)
\Line(67.5,55)(90,60)
\Gluon(67.5,55)(90,60){2.5}{2}
\Text(120,30)[r]{($h$)}
\ArrowLine(120,60)(165,50)
\Vertex(165,50){1.8}
\Line(165,50)(210,60)
\Gluon(165,50)(210,60){2.5}{4}
\Gluon(120,0)(165,10){-3}{4}
\Vertex(165,10){1.8}
\DashArrowLine(165,50)(165,30){3}
\Vertex(165,30){1.8}
\ArrowLine(165,30)(165,10)
\Line(165,30)(210,30)
\Gluon(165,30)(210,30){-3}{4}
\ArrowLine(165,10)(210,0)
\end{picture}

==> inclusions/realQQ.tex <==
\begin{picture}(330,140)(0,0)
\SetColor{Black}
\Text(0,110)[r]{($a$)}
\ArrowLine(0,140)(30,110)
\ArrowLine(30,110)(0,80)
\Vertex(30,110){1.8}
\Gluon(30,110)(60,110){3}{3}
\Vertex(60,110){1.8}
\Line(60,110)(90,80)
\Gluon(60,110)(90,80){-2.5}{4}
\Line(60,110)(90,140)
\Gluon(60,110)(75,125){2.5}{2}
\Vertex(75,125){1.8}
\Gluon(75,125)(90,140){2.5}{2}
\Gluon(75,125)(90,110){-3}{2}
\Text(120,110)[r]{($b$)}
\ArrowLine(120,140)(150,110)
\ArrowLine(150,110)(120,80)
\Vertex(150,110){1.8}
\Gluon(150,110)(180,110){3}{3}
\Vertex(180,110){1.8}
\Gluon(180,110)(210,80){-3}{4}
\Gluon(180,110)(195,125){3}{2}
\Vertex(195,125){1.8}
\Line(195,125)(210,140)
\Gluon(195,125)(210,140){2.5}{2}
\Line(195,125)(210,110)
\Gluon(195,125)(210,110){-2.5}{2}
\Text(240,110)[r]{($c$)}
\ArrowLine(270,125)(255,102.5)
\Vertex(255,102.5){1.8}
\ArrowLine(255,102.5)(240,80)
\ArrowLine(240,140)(270,125)
\Vertex(270,125){1.8}
\Gluon(270,125)(300,125){3}{3}
\Vertex(300,125){1.8}
\Line(300,125)(330,140)
\Gluon(300,125)(330,140){2.5}{3}
\Line(300,125)(330,110)
\Gluon(300,125)(330,110){-2.5}{3}
\Gluon(255,102.5)(330,80){-3}{8}
\Text(0,30)[r]{($d$)}
\ArrowLine(0,60)(45,50)
\Vertex(45,50){1.8}
\DashArrowLine(45,50)(45,30){3}
\Vertex(45,30){1.8}
\DashArrowLine(45,30)(45,10){3}
\Vertex(45,10){1.8}
\ArrowLine(45,10)(0,0)
\Line(45,50)(90,60)
\Gluon(45,50)(90,60){2.5}{4}
\Line(45,10)(90,0)
\Gluon(45,10)(90,0){-2.5}{4}
\Gluon(45,30)(90,30){3}{4}
\Text(120,30)[r]{($e$)}
\ArrowLine(120,60)(142.5,45)
\Vertex(142.5,45){1.8}
\ArrowLine(142.5,45)(165,30)
\Vertex(165,30){1.8}
\DashArrowLine(165,30)(165,10){3}
\Vertex(165,10){1.8}
\ArrowLine(165,10)(120,0)
\Line(165,10)(210,0)
\Gluon(165,10)(210,0){-2.5}{4}
\Line(165,30)(210,30)
\Gluon(165,30)(210,30){2.5}{4}
\Gluon(142.5,45)(210,60){3}{7}
\Text(240,30)[r]{($f$)}
\ArrowLine(240,60)(285,50)
\Vertex(285,50){1.8}
\DashArrowLine(285,50)(285,10){3}
\Vertex(285,10){1.8}
\ArrowLine(285,10)(240,0)
\Line(285,50)(330,60)
\Gluon(285,50)(307.5,55){2.5}{2}
\Vertex(307.5,55){1.8}
\Gluon(307.5,55)(330,60){2.5}{2}
\Line(285,10)(330,0)
\Gluon(285,10)(330,0){-2.5}{4}
\Gluon(307.5,55)(330,30){-2.5}{3}
\end{picture}

==> inclusions/virtualGGsm.tex <==
\begin{picture}(330,370)(0,0)
\SetColor{Black}
\Gluon(90,310)(65,320){2.5}{3}
\Line(90,310)(65,320)
\Gluon(90,370)(65,360){-2.5}{3}
\Line(90,370)(65,360)
\Vertex(65,320){1.8}
\Vertex(65,360){1.8}
\Gluon(65,320)(65,360){3}{4}
\Line(25,320)(25,360)
\Gluon(25,320)(65,320){-2.5}{4}
\Line(25,320)(65,320)
\Gluon(65,360)(25,360){-2.5}{4}
\Line(65,360)(25,360)
\Gluon(25,360)(25,320){-2.5}{4}
\Vertex(25,320){1.8}
\Vertex(25,360){1.8}
\Gluon(25,320)(0,310){3}{3}
\Gluon(25,360)(0,370){-3}{3}
\Text(0,340)[r]{($a$)}
\Gluon(210,310)(185,320){2.5}{3}
\Line(210,310)(185,320)
\Gluon(210,370)(185,360){-2.5}{3}
\Line(210,370)(185,360)
\Vertex(185,320){1.8}
\Vertex(185,360){1.8}
\Gluon(185,360)(185,320){-2.5}{4}
\Line(185,360)(185,320)
\Gluon(145,320)(185,320){-3}{4}
\Gluon(185,360)(145,360){-3}{4}
\Gluon(145,320)(145,360){3}{4}
\Vertex(145,320){1.8}
\Vertex(145,360){1.8}
\Gluon(145,320)(120,310){3}{3}
\Gluon(145,360)(120,370){-3}{3}
\Text(120,340)[r]{($b$)}
\Gluon(330,310)(305,320){2.5}{3}
\Line(330,310)(305,320)
\Gluon(330,370)(265,360){-2.5}{6}
\Line(330,370)(265,360)
\Vertex(305,320){1.8}
\Vertex(305,360){1.8}
\Gluon(305,320)(305,360){3}{4}
\Line(265,320)(305,320)
\Gluon(265,320)(305,320){-2.5}{4}
\Gluon(305,360)(265,360){-3}{4}
\Line(265,360)(265,320)
\Gluon(265,360)(265,320){-2.5}{4}
\Vertex(265,320){1.8}
\Vertex(265,360){1.8}
\Gluon(265,320)(240,310){3}{3}
\Gluon(305,360)(240,370){-3}{6}
\Text(240,340)[r]{($c$)}
\Gluon(90,230)(65,240){2.5}{3}
\Line(90,230)(65,240)
\Gluon(90,290)(65,280){-2.5}{3}
\Line(90,290)(65,280)
\Vertex(65,240){1.8}
\Vertex(65,280){1.8}
\Gluon(65,240)(65,280){2.5}{4}
\Line(65,240)(65,280)
\Gluon(65,280)(30,260){-3}{4}
\Gluon(30,260)(65,240){-3}{4}
\Vertex(30,260){1.8}
\Gluon(30,260)(0,230){3}{4}
\Gluon(30,260)(0,290){-3}{4}
\Text(0,260)[r]{($d$)}
\Gluon(210,290)(185,280){-2.5}{3}
\Line(210,290)(185,280)
\Gluon(210,230)(165,235){2.5}{5}
\Line(210,230)(165,235)
\Vertex(165,235){1.8}
\Gluon(165,235)(165,245){2.5}{1}
\Line(165,235)(165,245)
\Vertex(165,245){1.8}
\Gluon(165,245)(185,280){3}{4}
\Line(185,280)(145,280)
\Gluon(185,280)(145,280){-2.5}{4}
\Line(145,280)(165,245)
\Gluon(145,280)(165,245){-2.5}{4}
\Vertex(185,280){1.8}
\Vertex(145,280){1.8}
\Gluon(145,280)(120,290){-3}{3}
\Gluon(165,235)(120,230){3}{5}
\Text(120,260)[r]{($e$)}
\Gluon(330,290)(305,280){-2.5}{3}
\Line(330,290)(305,280)
\Gluon(330,230)(285,235){2.5}{5}
\Line(330,230)(285,235)
\Vertex(285,235){1.8}
\Gluon(285,235)(285,245){2.5}{1}
\Line(285,235)(285,245)
\Vertex(285,245){1.8}
\Line(285,245)(305,280)
\Gluon(285,245)(305,280){2.5}{4}
\Gluon(305,280)(265,280){-3}{3}
\Gluon(265,280)(285,245){-3}{4}
\Vertex(305,280){1.8}
\Vertex(265,280){1.8}
\Gluon(265,280)(240,290){-3}{3}
\Gluon(285,235)(240,230){3}{5}
\Text(240,260)[r]{($f$)}
\Gluon(90,150)(45,155){2.5}{5}
\Line(90,150)(45,155)
\Gluon(90,210)(45,205){-2.5}{5}
\Line(90,210)(45,205)
\Vertex(45,155){1.8}
\Gluon(45,155)(45,165){2.5}{1}
\Line(45,155)(45,165)
\Vertex(45,165){1.8}
\Line(45,165)(45,195)
\Gluon(45,165)(45,195){2.5}{3}
\GlueArc(45,180)(15,270,450){3}{4}
\Vertex(45,195){1.8}
\Gluon(45,195)(45,205){2.5}{1}
\Line(45,195)(45,205)
\Vertex(45,205){1.8}
\Gluon(45,205)(0,210){-3}{5}
\Gluon(45,155)(0,150){3}{5}
\Text(0,180)[r]{($g$)}
\Gluon(210,150)(197.5,151.5){2.5}{1}
\Line(210,150)(197.5,151.5)
\Vertex(197.5,151.5){1.8}
\GlueArc(187.5,152.5)(10,353.5,533.5){3}{3}
\Line(197.5,151.5)(178,153.5)
\Gluon(197.5,151.5)(178,153.5){2.5}{2}
\Vertex(178,153.5){1.8}
\Gluon(178,153.5)(165,155){2.5}{1}
\Line(178,153.5)(165,155)
\Gluon(210,210)(165,205){-2.5}{5}
\Line(210,210)(165,205)
\Vertex(165,155){1.8}
\Gluon(165,155)(165,205){2.5}{6}
\Line(165,155)(165,205)
\Vertex(165,205){1.8}
\Gluon(165,205)(120,210){-3}{5}
\Gluon(165,155)(120,150){3}{5}
\Text(120,180)[r]{($h$)}
\Gluon(330,150)(285,155){2.5}{5}
\Line(330,150)(285,155)
\Gluon(330,210)(285,205){-2.5}{5}
\Line(330,210)(285,205)
\Vertex(285,155){1.8}
\Gluon(285,155)(285,205){2.5}{6}
\Line(285,155)(285,205)
\Vertex(285,205){1.8}
\Gluon(285,205)(240,210){-3}{5}
\Gluon(285,155)(271.5,153.5){3}{1}
\Gluon(253.5,151.5)(240,150){3}{1}
\CCirc(262.5,152.5){10}{Black}{Gray}
\Text(240,180)[r]{($i$)}
\Gluon(90,70)(45,75){2.5}{5}
\Line(90,70)(45,75)
\Gluon(90,130)(45,125){-2.5}{5}
\Line(90,130)(45,125)
\Vertex(45,75){1.8}
\Gluon(45,75)(45,125){2.5}{6}
\Line(45,75)(45,125)
\Vertex(45,125){1.8}
\Gluon(45,125)(0,130){-3}{5}
\Gluon(45,75)(32.44,73.63){3}{1}
\Gluon(12.56,71.37)(0,70){3}{1}
\Vertex(32.44,73.63){1.8}
\ArrowArc(22.5,72.5)(10,6.5,186.5)
\ArrowArc(22.5,72.5)(10,186.5,366.5)
\Vertex(12.56,71.37){1.8}
\Text(0,100)[r]{($j$)}
\Gluon(210,70)(165,75){2.5}{5}
\Line(210,70)(165,75)
\Gluon(210,130)(165,125){-2.5}{5}
\Line(210,130)(165,125)
\Vertex(165,75){1.8}
\Gluon(165,75)(165,125){2.5}{6}
\Line(165,75)(165,125)
\Vertex(165,125){1.8}
\Gluon(165,125)(120,130){-3}{5}
\Gluon(165,75)(152.44,73.63){3}{1}
\Gluon(132.56,71.37)(120,70){3}{1}
\Vertex(152.44,73.63){1.8}
\GlueArc(142.5,72.5)(10,6.5,186.5){2.5}{3}
\GlueArc(142.5,72.5)(10,186.5,366.5){2.5}{3}
\CArc(142.5,72.5)(10,0,360)
\Vertex(132.56,71.37){1.8}
\Text(120,100)[r]{($k$)}
\Text(15,15)[r]{with}
\Gluon(30,15)(45,15){-2.5}{1}
\Gluon(65,15)(80,15){-2.5}{1}
\COval(55,15)(10,10)(0){Black}{Gray}
\Text(100,15)[r]{=}
\Gluon(105,15)(120,15){-2.5}{1}
\Gluon(140,15)(155,15){-2.5}{1}
\GlueArc(130,15)(10,0,180){2.5}{4}
\GlueArc(130,15)(10,180,360){2.5}{4}
\Vertex(120,15){1.6}
\Vertex(140,15){1.6}
\Text(175,15)[r]{+}
\Gluon(180,15)(195,15){-2.5}{1}
\Gluon(215,15)(230,15){-2.5}{1}
\DashCArc(205,15)(10,0,180){1.4}
\DashCArc(205,15)(10,180,360){1.4}
\Vertex(195,15){1.6}
\Vertex(215,15){1.6}
\Text(250,15)[r]{+}
\Gluon(255,15)(280,15){-2.5}{2}
\Gluon(280,15)(305,15){-2.5}{2}
\GlueArc(280,27)(12,270,630){2.5}{10}
\Vertex(280,15){1.6}
\end{picture}

==> inclusions/virtualGGsusy.tex <==
\begin{picture}(330,290)(0,0)
\SetColor{Black}
\Gluon(90,230)(65,240){2.5}{3}
\Line(90,230)(65,240)
\Gluon(90,290)(65,280){-2.5}{3}
\Line(90,290)(65,280)
\Vertex(65,240){1.8}
\Vertex(65,280){1.8}
\DashArrowLine(65,240)(65,280){3}
\ArrowLine(25,240)(65,240)
\ArrowLine(65,280)(25,280)
\ArrowLine(25,280)(25,240)
\Vertex(25,240){1.8}
\Vertex(25,280){1.8}
\Gluon(25,240)(0,230){3}{3}
\Gluon(25,280)(0,290){-3}{3}
\Text(0,260)[r]{($a$)}
\Gluon(210,230)(185,240){2.5}{3}
\Line(210,230)(185,240)
\Gluon(210,290)(185,280){-2.5}{3}
\Line(210,290)(185,280)
\Vertex(185,240){1.8}
\Vertex(185,280){1.8}
\ArrowLine(185,240)(185,280)
\DashArrowLine(145,240)(185,240){3}
\DashArrowLine(185,280)(145,280){3}
\DashArrowLine(145,280)(145,240){3}
\Vertex(145,240){1.8}
\Vertex(145,280){1.8}
\Gluon(145,240)(120,230){3}{3}
\Gluon(145,280)(120,290){-3}{3}
\Text(120,260)[r]{($b$)}
\Gluon(330,230)(305,240){2.5}{3}
\Line(330,230)(305,240)
\Gluon(330,290)(265,280){-2.5}{6}
\Line(330,290)(265,280)
\Vertex(305,240){1.8}
\Vertex(305,280){1.8}
\DashArrowLine(305,240)(305,280){3}
\ArrowLine(265,240)(305,240)
\DashArrowLine(305,280)(265,280){3}
\ArrowLine(265,280)(265,240)
\Vertex(265,240){1.8}
\Vertex(265,280){1.8}
\Gluon(265,240)(240,230){3}{3}
\Gluon(305,280)(240,290){-3}{6}
\Text(240,260)[r]{($c$)}
\Gluon(90,150)(65,160){2.5}{3}
\Line(90,150)(65,160)
\Gluon(90,210)(65,200){-2.5}{3}
\Line(90,210)(65,200)
\Vertex(65,160){1.8}
\Vertex(65,200){1.8}
\ArrowLine(65,160)(65,200)
\DashArrowLine(65,200)(30,180){3}
\DashArrowLine(30,180)(65,160){3}
\Vertex(30,180){1.8}
\Gluon(30,180)(0,150){3}{5}
\Gluon(30,180)(0,210){-3}{5}
\Text(0,180)[r]{($d$)}
\Gluon(210,210)(185,200){-2.5}{3}
\Line(210,210)(185,200)
\Gluon(210,150)(165,155){2.5}{5}
\Line(210,150)(165,155)
\Vertex(165,155){1.8}
\Gluon(165,155)(165,165){2.5}{1}
\Line(165,155)(165,165)
\Vertex(165,165){1.8}
\DashArrowLine(165,165)(185,200){3}
\ArrowLine(185,200)(145,200)
\ArrowLine(145,200)(165,165)
\Vertex(185,200){1.8}
\Vertex(145,200){1.8}
\Gluon(145,200)(120,210){-3}{3}
\Gluon(165,155)(120,150){3}{5}
\Text(120,180)[r]{($e$)}
\Gluon(330,210)(305,200){-2.5}{3}
\Line(330,210)(305,200)
\Gluon(330,150)(285,155){2.5}{5}
\Line(330,150)(285,155)
\Vertex(285,155){1.8}
\Gluon(285,155)(285,165){2.5}{1}
\Line(285,155)(285,165)
\Vertex(285,165){1.8}
\ArrowLine(285,165)(305,200)
\DashArrowLine(305,200)(265,200){3}
\DashArrowLine(265,200)(285,165){3}
\Vertex(305,200){1.8}
\Vertex(265,200){1.8}
\Gluon(265,200)(240,210){-3}{3}
\Gluon(285,155)(240,150){3}{5}
\Text(240,180)[r]{($f$)}
\Gluon(90,70)(45,75){2.5}{5}
\Line(90,70)(45,75)
\Gluon(90,130)(45,125){-2.5}{5}
\Line(90,130)(45,125)
\Vertex(45,75){1.8}
\Gluon(45,75)(45,85){2.5}{1}
\Line(45,75)(45,85)
\Vertex(45,85){1.8}
\ArrowArcn(45,100)(15,270,90)
\DashArrowArcn(45,100)(15,450,270){3}
\Vertex(45,115){1.8}
\Gluon(45,115)(45,125){2.5}{1}
\Line(45,115)(45,125)
\Vertex(45,125){1.8}
\Gluon(45,125)(0,130){-3}{5}
\Gluon(45,75)(0,70){3}{5}
\Text(0,100)[r]{($g$)}
\Gluon(210,70)(197.5,71.5){2.5}{1}
\Line(210,70)(197.5,71.5)
\Vertex(197.5,71.5){1.8}
\ArrowArcn(187.5,72.5)(10,173.5,353.5)
\DashArrowArcn(187.5,72.5)(10,353.5,533.5){3}
\Vertex(178,73.5){1.8}
\Gluon(178,73.5)(165,75){2.5}{1}
\Line(178,73.5)(165,75)
\Gluon(210,130)(165,125){-2.5}{5}
\Line(210,130)(165,125)
\Vertex(165,75){1.8}
\Gluon(165,75)(165,125){2.5}{6}
\Line(165,75)(165,125)
\Vertex(165,125){1.8}
\Gluon(165,125)(120,130){-3}{5}
\Gluon(165,75)(120,70){3}{5}
\Text(120,100)[r]{($h$)}
\Gluon(330,70)(285,75){2.5}{5}
\Line(330,70)(285,75)
\Gluon(330,130)(285,125){-2.5}{5}
\Line(330,130)(285,125)
\Vertex(285,75){1.8}
\Gluon(285,75)(285,125){2.5}{6}
\Line(285,75)(285,125)
\Vertex(285,125){1.8}
\Gluon(285,125)(240,130){-3}{5}
\Gluon(285,75)(271.5,73.5){3}{1}
\Gluon(253.5,71.5)(240,70){3}{1}
\CCirc(262.5,72.5){10}{Black}{Gray}
\Text(240,100)[r]{($i$)}
\Text(15,15)[r]{with}
\Gluon(30,15)(45,15){-2.5}{1}
\Gluon(65,15)(80,15){-2.5}{1}
\COval(55,15)(10,10)(0){Black}{Gray}
\Text(105,15)[r]{=}
\Gluon(125,15)(140,15){-2.5}{1}
\Gluon(160,15)(175,15){-2.5}{1}
\DashArrowArcn(150,15)(10,0,180){3}
\DashArrowArcn(150,15)(10,180,360){3}
\Vertex(140,15){1.6}
\Vertex(160,15){1.6}
\Text(200,15)[r]{+}
\Gluon(210,15)(235,15){-2.5}{2}
\Gluon(235,15)(260,15){-2.5}{2}
\DashArrowArcn(235,27)(12,270,-90){3}
\Vertex(235,15){1.6}
\end{picture}

==> inclusions/virtualQQsm.tex <==
\begin{picture}(330,370)(0,0)
\SetColor{Black}
\Gluon(90,310)(65,320){2.5}{3}
\Line(90,310)(65,320)
\Vertex(65,320){1.8}
\Gluon(65,320)(65,360){2.5}{4}
\Line(65,320)(65,360)
\Vertex(65,360){1.8}
\Gluon(90,370)(65,360){-2.5}{3}
\Line(90,370)(65,360)
\Gluon(25,320)(65,320){-3}{4}
\Gluon(65,360)(25,360){-3}{4}
\ArrowLine(0,310)(25,320)
\Vertex(25,320){1.8}
\ArrowLine(25,320)(25,360)
\Vertex(25,360){1.8}
\ArrowLine(25,360)(0,370)
\Text(0,340)[r]{($a$)}
\Gluon(210,310)(195,325){2.5}{2}
\Vertex(195,325){1.8}
\Gluon(195,325)(180,340){2.5}{2}
\Line(210,310)(180,340)
\Gluon(210,370)(195,355){-2.5}{2}
\Vertex(195,355){1.8}
\Gluon(195,355)(180,340){-2.5}{2}
\Line(210,370)(180,340)
\GlueArc(180,340)(21.2,315,405){3}{3}
\Vertex(180,340){1.8}
\Gluon(180,340)(140,340){3}{4}
\Vertex(140,340){1.8}
\ArrowLine(120,310)(140,340)
\ArrowLine(140,340)(120,370)
\Text(120,340)[r]{($b$)}
\Gluon(330,310)(315,325){2.5}{2}
\Line(330,310)(315,325)
\Vertex(315,325){1.8}
\Gluon(330,370)(315,355){-2.5}{2}
\Line(330,370)(315,355)
\Vertex(315,355){1.8}
\Gluon(315,325)(315,355){2.5}{3}
\Line(315,325)(315,355)
\Gluon(315,355)(290,340){-3}{3}
\Gluon(315,325)(290,340){3}{3}
\Vertex(290,340){1.8}
\Gluon(290,340)(260,340){3}{3}
\Vertex(260,340){1.8}
\ArrowLine(240,310)(260,340)
\ArrowLine(260,340)(240,370)
\Text(240,340)[r]{($c$)}
\Gluon(90,230)(70,260){2.5}{4}
\Line(90,230)(70,260)
\Gluon(90,290)(70,260){-2.5}{4}
\Line(90,290)(70,260)
\Vertex(70,260){1.8}
\Gluon(70,260)(30,260){3}{4}
\Vertex(30,260){1.8}
\ArrowLine(0,230)(15,245)
\Vertex(15,245){1.8}
\ArrowLine(15,245)(30,260)
\GlueArc(30,260)(21.2,135,225){3}{3}
\ArrowLine(30,260)(15,275)
\Vertex(15,275){1.8}
\ArrowLine(15,275)(0,290)
\Text(0,260)[r]{($d$)}
\Gluon(210,230)(190,260){2.5}{4}
\Line(210,230)(190,260)
\Gluon(210,290)(190,260){-2.5}{4}
\Line(210,290)(190,260)
\Vertex(190,260){1.8}
\Gluon(190,260)(160,260){3}{3}
\Vertex(160,260){1.8}
\Gluon(160,260)(135,245){3}{3}
\Gluon(160,260)(135,275){-3}{3}
\ArrowLine(120,230)(135,245)
\Vertex(135,245){1.8}
\ArrowLine(135,245)(135,275)
\Vertex(135,275){1.8}
\ArrowLine(135,275)(120,290)
\Text(120,260)[r]{($e$)}
\Gluon(330,230)(310,260){2.5}{4}
\Line(330,230)(310,260)
\Gluon(330,290)(310,260){-2.5}{4}
\Line(330,290)(310,260)
\Vertex(310,260){1.8}
\Gluon(310,260)(270,260){3}{4}
\Vertex(270,260){1.8}
\ArrowLine(240,230)(270,260)
\ArrowLine(270,260)(240,290)
\Vertex(262.5,267.5){1.8}
\Vertex(247.5,282.5){1.8}
\GlueArc(255,275)(10.6,315,495){3}{3}
\Text(240,260)[r]{($f$)}
\Gluon(90,150)(82.5,157.5){2.5}{1}
\Line(90,150)(82.5,157.5)
\Vertex(82.5,157.5){1.8}
\Gluon(82.5,157.5)(67.5,172.5){2.5}{2}
\Line(82.5,157.5)(67.5,172.5)
\Vertex(67.5,172.5){1.8}
\Gluon(67.5,172.5)(60,180){2.5}{1}
\Line(67.5,172.5)(60,180)
\Gluon(90,210)(60,180){-2.5}{4}
\Line(90,210)(60,180)
\Vertex(60,180){1.8}
\Gluon(60,180)(20,180){3}{4}
\Vertex(20,180){1.8}
\ArrowLine(0,150)(20,180)
\ArrowLine(20,180)(0,210)
\GlueArc(75,165)(9,315,495){3}{3}
\Text(0,180)[r]{($g$)}
\Gluon(210,150)(190,180){2.5}{4}
\Line(210,150)(190,180)
\Gluon(210,210)(190,180){-2.5}{4}
\Line(210,210)(190,180)
\Vertex(190,180){1.8}
\Gluon(190,180)(175,180){3}{1}
\Vertex(175,180){1.8}
\ArrowArc(165,180)(10,0,180)
\ArrowArc(165,180)(10,180,360)
\Vertex(155,180){1.8}
\Gluon(155,180)(140,180){3}{1}
\Vertex(140,180){1.8}
\ArrowLine(120,150)(140,180)
\ArrowLine(140,180)(120,210)
\Text(120,180)[r]{($h$)}
\Gluon(330,150)(310,180){2.5}{4}
\Line(330,150)(310,180)
\Gluon(330,210)(310,180){-2.5}{4}
\Line(330,210)(310,180)
\Vertex(310,180){1.8}
\Gluon(310,180)(295,180){3}{1}
\CCirc(285,180){10}{Black}{Gray}
\Gluon(275,180)(260,180){3}{1}
\Vertex(260,180){1.8}
\ArrowLine(240,150)(260,180)
\ArrowLine(260,180)(240,210)
\Text(240,180)[r]{($i$)}
\Gluon(90,70)(70,100){2.5}{4}
\Line(90,70)(70,100)
\Gluon(90,130)(70,100){-2.5}{4}
\Line(90,130)(70,100)
\Vertex(70,100){1.8}
\Gluon(70,100)(55,100){3}{1}
\Vertex(55,100){1.8}
\GlueArc(45,100)(10,0,180){2.5}{3}
\CArc(45,100)(10,0,360)
\GlueArc(45,100)(10,180,360){2.5}{3}
\Vertex(35,100){1.8}
\Gluon(35,100)(20,100){3}{1}
\Vertex(20,100){1.8}
\ArrowLine(0,70)(20,100)
\ArrowLine(20,100)(0,130)
\Text(0,100)[r]{($j$)}
\Text(15,15)[r]{with}
\Gluon(30,15)(45,15){-2.5}{1}
\Gluon(65,15)(80,15){-2.5}{1}
\COval(55,15)(10,10)(0){Black}{Gray}
\Text(100,15)[r]{=}
\Gluon(105,15)(120,15){-2.5}{1}
\Gluon(140,15)(155,15){-2.5}{1}
\GlueArc(130,15)(10,0,180){2.5}{4}
\GlueArc(130,15)(10,180,360){2.5}{4}
\Vertex(120,15){1.6}
\Vertex(140,15){1.6}
\Text(175,15)[r]{+}
\Gluon(180,15)(195,15){-2.5}{1}
\Gluon(215,15)(230,15){-2.5}{1}
\DashCArc(205,15)(10,0,180){1.4}
\DashCArc(205,15)(10,180,360){1.4}
\Vertex(195,15){1.6}
\Vertex(215,15){1.6}
\Text(250,15)[r]{+}
\Gluon(255,15)(280,15){-2.5}{2}
\Gluon(280,15)(305,15){-2.5}{2}
\GlueArc(280,27)(12,-90,270){2.5}{10}
\Vertex(280,15){1.6}
\end{picture}

==> inclusions/virtualQQsusy.tex <==
\begin{picture}(330,540)(0,0)
\SetColor{Black}
\Text(0,510)[r]{($a$)}
\Line(90,480)(65,490)
\Gluon(90,480)(65,490){2.5}{3}
\Line(90,540)(65,530)
\Gluon(90,540)(65,530){-2.5}{3}
\Vertex(65,490){1.8}
\Vertex(65,530){1.8}
\ArrowLine(65,490)(65,530)
\DashArrowLine(65,530)(25,530){3}
\Line(25,530)(25,490)
\Gluon(25,530)(25,490){-2.5}{5}
\DashArrowLine(25,490)(65,490){3}
\Vertex(25,490){1.8}
\Vertex(25,530){1.8}
\ArrowLine(0,480)(25,490)
\ArrowLine(25,530)(0,540)
\Text(120,510)[r]{($b$)}
\Line(210,480)(185,490)
\Gluon(210,480)(185,490){2.5}{3}
\Line(210,540)(185,530)
\Gluon(210,540)(185,530){-2.5}{3}
\Vertex(185,490){1.8}
\Vertex(185,530){1.8}
\DashArrowLine(185,490)(185,530){3}
\ArrowLine(185,530)(145,530)
\Gluon(145,530)(145,490){-3}{5}
\ArrowLine(145,490)(185,490)
\Vertex(145,490){1.8}
\Vertex(145,530){1.8}
\ArrowLine(120,480)(145,490)
\ArrowLine(145,530)(120,540)
\Text(240,510)[r]{($c$)}
\Line(330,480)(305,490)
\Gluon(330,480)(305,490){2.5}{3}
\Line(330,540)(305,530)
\Gluon(330,540)(305,530){-2.5}{3}
\Vertex(305,490){1.8}
\Vertex(305,530){1.8}
\Gluon(305,490)(305,530){-3}{5}
\Line(305,530)(265,530)
\Gluon(305,530)(265,530){-2.5}{5}
\DashArrowLine(265,490)(265,530){3}
\Line(265,490)(305,490)
\Gluon(265,490)(305,490){-2.5}{5}
\Vertex(265,490){1.8}
\Vertex(265,530){1.8}
\ArrowLine(240,480)(265,490)
\ArrowLine(265,530)(240,540)
\Text(0,430)[r]{($d$)}
\Line(90,400)(65,410)
\Gluon(90,400)(65,410){2.5}{3}
\Line(90,460)(25,450)
\Gluon(90,460)(25,450){-2.5}{7}
\Vertex(65,410){1.8}
\Vertex(65,450){1.8}
\Gluon(65,410)(65,450){-3}{5}
\ArrowLine(25,450)(65,450)
\DashArrowLine(25,410)(25,450){3}
\Line(25,410)(65,410)
\Gluon(25,410)(65,410){-2.5}{5}
\Vertex(25,410){1.8}
\Vertex(25,450){1.8}
\ArrowLine(0,400)(25,410)
\Line(65,450)(32.5,455)
\ArrowLine(32.5,455)(0,460)
\Text(120,430)[r]{($e$)}
\Line(210,400)(185,410)
\Gluon(210,400)(185,410){2.5}{3}
\Line(210,460)(145,450)
\Gluon(210,460)(145,450){-2.5}{7}
\Vertex(185,410){1.8}
\Vertex(185,450){1.8}
\DashArrowLine(185,410)(185,450){3}
\Line(145,450)(185,450)
\Gluon(145,450)(185,450){2.5}{5}
\Gluon(145,410)(145,450){3}{5}
\ArrowLine(145,410)(185,410)
\Vertex(145,410){1.8}
\Vertex(145,450){1.8}
\ArrowLine(120,400)(145,410)
\Line(185,450)(152.5,455)
\ArrowLine(152.5,455)(120,460)
\Text(240,430)[r]{($f$)}
\Line(330,400)(310,410)
\Gluon(330,400)(310,410){2.5}{3}
\Line(330,460)(310,450)
\Gluon(330,460)(310,450){-2.5}{3}
\Vertex(310,410){1.8}
\Vertex(310,450){1.8}
\DashArrowLine(310,410)(310,450){3}
\ArrowLine(310,450)(278,430)
\ArrowLine(278,430)(310,410)
\Vertex(278,430){1.8}
\Gluon(278,430)(260,430){-3}{2}
\Vertex(260,430){1.8}
\ArrowLine(240,400)(260,430)
\ArrowLine(260,430)(240,460)
\Text(0,350)[r]{($g$)}
\Line(90,320)(70,330)
\Gluon(90,320)(70,330){2.5}{3}
\Line(90,380)(70,370)
\Gluon(90,380)(70,370){-2.5}{3}
\Vertex(70,330){1.8}
\Vertex(70,370){1.8}
\ArrowLine(70,330)(70,370)
\DashArrowLine(70,370)(38,350){3}
\DashArrowLine(38,350)(70,330){3}
\Vertex(38,350){1.8}
\Gluon(38,350)(20,350){-3}{2}
\Vertex(20,350){1.8}
\ArrowLine(0,320)(20,350)
\ArrowLine(20,350)(0,380)
\Text(120,350)[r]{($h$)}
\Line(210,320)(190,350)
\Gluon(210,320)(190,350){2.5}{4}
\Line(210,380)(190,350)
\Gluon(210,380)(190,350){-2.5}{4}
\Vertex(190,350){1.8}
\Gluon(190,350)(172,350){-3}{2}
\Vertex(172,350){1.8}
\Line(172,350)(140,370)
\Gluon(172,350)(140,370){-2.5}{4}
\Line(172,350)(140,330)
\Gluon(172,350)(140,330){2.5}{4}
\DashArrowLine(140,330)(140,370){3}
\Vertex(140,330){1.8}
\Vertex(140,370){1.8}
\ArrowLine(140,370)(120,380)
\ArrowLine(120,320)(140,330)
\Text(240,350)[r]{($i$)}
\Line(330,320)(310,350)
\Gluon(330,320)(310,350){2.5}{4}
\Line(330,380)(310,350)
\Gluon(330,380)(310,350){-2.5}{4}
\Vertex(310,350){1.8}
\Gluon(310,350)(292,350){-3}{2}
\Vertex(292,350){1.8}
\DashArrowLine(292,350)(260,370){3}
\DashArrowLine(260,330)(292,350){3}
\Line(260,330)(260,370)
\Gluon(260,330)(260,370){2.5}{4}
\Vertex(260,330){1.8}
\Vertex(260,370){1.8}
\ArrowLine(260,370)(240,380)
\ArrowLine(240,320)(260,330)
\Text(0,270)[r]{($j$)}
\Line(90,300)(65,295)
\Gluon(90,300)(65,295){-2.5}{3}
\ArrowLine(25,295)(0,300)
\Vertex(65,295){1.8}
\Vertex(25,295){1.8}
\ArrowLine(45,266)(65,295)
\DashArrowLine(65,295)(25,295){3}
\Line(25,295)(45,266)
\Gluon(25,295)(45,266){-2.5}{4}
\Vertex(45,266){1.8}
\DashArrowLine(45,250)(45,266){3}
\Vertex(45,250){1.8}
\ArrowLine(0,240)(45,250)
\Line(90,240)(45,250)
\Gluon(90,240)(45,250){2.5}{5}
\Text(120,270)[r]{($k$)}
\Line(210,300)(185,295)
\Gluon(210,300)(185,295){-2.5}{3}
\ArrowLine(145,295)(120,300)
\Vertex(185,295){1.8}
\Vertex(145,295){1.8}
\Line(165,266)(185,295)
\Gluon(165,266)(185,295){-2.5}{4}
\Gluon(185,295)(145,295){-3}{4}
\ArrowLine(165,266)(145,295)
\Vertex(165,266){1.8}
\DashArrowLine(165,250)(165,266){3}
\Vertex(165,250){1.8}
\ArrowLine(120,240)(165,250)
\Line(210,240)(165,250)
\Gluon(210,240)(165,250){2.5}{5}
\Text(240,270)[r]{($l$)}
\Line(330,300)(305,295)
\Gluon(330,300)(305,295){-2.5}{3}
\ArrowLine(265,295)(240,300)
\Vertex(305,295){1.8}
\Vertex(265,295){1.8}
\DashArrowLine(285,266)(305,295){3}
\ArrowLine(305,295)(265,295)
\Gluon(265,295)(285,266){-3}{4}
\Vertex(285,266){1.8}
\DashArrowLine(285,250)(285,266){3}
\Vertex(285,250){1.8}
\ArrowLine(240,240)(285,250)
\Line(330,240)(285,250)
\Gluon(330,240)(285,250){2.5}{5}
\Text(0,190)[r]{($m$)}
\Line(90,220)(65,215)
\Gluon(90,220)(65,215){-2.5}{3}
\ArrowLine(25,215)(0,220)
\Vertex(65,215){1.8}
\Vertex(25,215){1.8}
\Gluon(45,186)(65,215){-3}{4}
\Line(65,215)(25,215)
\Gluon(65,215)(25,215){-2.5}{4}
\DashArrowLine(45,186)(25,215){3}
\Vertex(45,186){1.8}
\DashArrowLine(45,170)(45,186){3}
\Vertex(45,170){1.8}
\ArrowLine(0,160)(45,170)
\Line(90,160)(45,170)
\Gluon(90,160)(45,170){2.5}{5}
\Text(120,190)[r]{($n$)}
\Line(210,220)(190,190)
\Gluon(210,220)(190,190){-2.5}{4}
\Line(210,160)(190,190)
\Gluon(210,160)(190,190){2.5}{4}
\Vertex(190,190){1.8}
\Gluon(190,190)(165,190){3}{3}
\DashArrowArcn(165,205)(15,630,270){3}
\Vertex(165,190){1.8}
\Gluon(165,190)(140,190){3}{3}
\Vertex(140,190){1.8}
\ArrowLine(120,160)(140,190)
\ArrowLine(140,190)(120,220)
\Text(240,190)[r]{($o$)}
\Line(330,220)(310,190)
\Gluon(330,220)(310,190){-2.5}{4}
\Line(330,160)(310,190)
\Gluon(330,160)(310,190){2.5}{4}
\Vertex(310,190){1.8}
\Gluon(310,190)(300,190){3}{1}
\Vertex(300,190){1.8}
\DashArrowArcn(285,190)(15,0,180){3}
\DashArrowArcn(285,190)(15,180,360){3}
\Vertex(270,190){1.8}
\Gluon(270,190)(260,190){3}{1}
\Vertex(260,190){1.8}
\ArrowLine(240,160)(260,190)
\ArrowLine(260,190)(240,220)
\Text(0,110)[r]{($p$)}
\Line(90,140)(45,140)
\Gluon(90,140)(45,140){-2.5}{5}
\ArrowLine(45,140)(0,140)
\Vertex(45,140){1.8}
\DashArrowLine(45,125)(45,140){3}
\Vertex(45,125){1.8}
\ArrowArc(45,110)(15,270,450)
\GlueArc(45,110)(15,90,270){2.5}{5}
\CArc(45,110)(15,90,270)
\Vertex(45,95){1.8}
\DashArrowLine(45,80)(45,95){3}
\Vertex(45,80){1.8}
\ArrowLine(0,80)(45,80)
\Line(90,80)(45,80)
\Gluon(90,80)(45,80){2.5}{5}
\Text(120,110)[r]{($q$)}
\Line(210,140)(165,140)
\Gluon(210,140)(165,140){-2.5}{5}
\ArrowLine(165,140)(120,140)
\Vertex(165,140){1.8}
\DashArrowLine(165,125)(165,140){3}
\Vertex(165,125){1.8}
\GlueArc(165,110)(15,90,270){3}{5}
\DashArrowArc(165,110)(15,270,90){3}
\Vertex(165,95){1.8}
\DashArrowLine(165,80)(165,95){3}
\Vertex(165,80){1.8}
\ArrowLine(120,80)(165,80)
\Line(210,80)(165,80)
\Gluon(210,80)(165,80){2.5}{5}
\Text(240,110)[r]{($r$)}
\Line(330,140)(285,130)
\Gluon(330,140)(285,130){-2.5}{5}
\ArrowLine(285,130)(240,140)
\Vertex(285,130){1.8}
\DashArrowLine(285,110)(285,130){3}
\DashArrowArcn(270,110)(15,360,0){3}
\Vertex(285,110){1.8}
\DashArrowLine(285,90)(285,110){3}
\Vertex(285,90){1.8}
\ArrowLine(240,80)(285,90)
\Line(330,80)(285,90)
\Gluon(330,80)(285,90){2.5}{5}
%%\Text(320,190)[l]{$\left.\tilde{q}_{1,2}\right|_{q\neq f}$}
%\Text(90,110)[r]{($s$)}
%\Line(90,140)(45,130)
%\Gluon(90,140)(45,130){-2.5}{5}
%\ArrowLine(45,130)(0,140)
%\Vertex(45,130){1.8}
%\DashArrowLine(45,110)(45,130){3}
%\DashArrowArcn(30,110)(15,360,0){3}
%\Vertex(45,130){1.8}
%\DashArrowLine(45,90)(45,110){3}
%\Vertex(45,90){1.8}
%\ArrowLine(0,80)(45,90)
%\Line(90,80)(45,90)
%\Gluon(90,80)(45,90){2.5}{5}
%%\Text(80,30)[l]{$\tilde{f}_{1,2}$}
\Text(120,30)[r]{($t$)}
\Line(90,60)(70,40)
\Gluon(90,60)(70,40){-2.5}{3}
\Line(90,0)(70,20)
\Gluon(90,0)(70,20){2.5}{3}
\COval(60,30)(15,15)(0){Black}{Gray}
\ArrowLine(0,0)(50,20)
\ArrowLine(50,40)(40,44)
\Vertex(40,44){1.8}
\GlueArc(25,50)(16,-22,158){2.5}{5}
\DashArrowArc(25,50)(16,158,338){3}
\CArc(25,50)(16,-22,158)
\Vertex(10,56){1.8}
\ArrowLine(10,56)(0,60)
\Text(61,30)[c]{LO}
\Text(0,30)[r]{($s$)}
\Line(210,60)(200,56)
\Gluon(210,60)(200,56){-2.5}{1}
\Vertex(200,56){1.8}
\DashArrowArc(185,50)(16,202,382){3}
\ArrowArc(185,50)(16,382,562)
\Vertex(170,44){1.8}
\Line(170,44)(160,40)
\Gluon(170,44)(160,40){-2.5}{1}
\Line(210,0)(160,20)
\Gluon(210,0)(160,20){2.5}{8}
\COval(150,30)(15,15)(0){Black}{Gray}
\ArrowLine(120,0)(140,20)
\ArrowLine(140,40)(120,60)
\Text(151.5,30)[c]{LO}
\end{picture}
